Practical and Light-weight Secure Aggregation for Federated Submodel Learning

Recently, Niu, et. al. introduced a new variant of Federated Learning (FL), called Federated Submodel Learning (FSL). Different from traditional FL, each client locally trains the submodel (e.g., retrieved from the servers) based on its private data and uploads a submodel at its choice to the servers. Then all clients aggregate all their submodels and finish the iteration. Inevitably, FSL introduces two privacy-preserving computation tasks, i.e., Private Submodel Retrieval (PSR) and Secure Submodel Aggregation (SSA). Existing work fails to provide a loss-less scheme, or has impractical efficiency. In this work, we leverage Distributed Point Function (DPF) and cuckoo hashing to construct a practical and light-weight secure FSL scheme in the two-server setting. More specifically, we propose two basic protocols with few optimisation techniques, which ensures our protocol practicality on specific real-world FSL tasks. Our experiments show that our proposed protocols can finish in less than 1 minute when weight sizes $\leq 2^{15}$, we also demonstrate protocol efficiency by comparing with existing work and by handling a real-world FSL task.

==> protocols/basic.tex <==
\fbox{
\begin{minipage}{0.95\textwidth}

\smallskip
\underline{\textbf{System Setup}}: 
\begin{itemize}
    \item All parties agree on the following parameters: the number of clients $n$, the number of model weights $m$, the number of selected weights $k$, and cuckoo parameters $(\epsilon, \eta, \sigma)$, we also define the number of bins as $B=\epsilon k$.
    \item All parties build simple table $T_\mathsf{simple}$ with inputs $\set{1,\ldots, m}$. Each client $\mathcal{C}_i$ builds cuckoo table $T_\mathsf{cuckoo}$ with inputs $\set{s_1^{(i)},\ldots,s_k^{(i)}}$, we denote the cuckoo hash stash for client $\mathcal{C}_i$'s cuckoo table as $\mathsf{stash}^{(i)}$.
\end{itemize}

% \smallskip
% \underline{\textbf{System Setup}}:
% \begin{itemize}
%     \item All parties build simple table $T_\mathsf{simple}$ with inputs $\set{1,\ldots, m}$. Each client $\mathcal{C}_i$ builds cuckoo table $T_\mathsf{cuckoo}$ with inputs $\set{s_1^{(i)},\ldots,s_k^{(i)}}$, we denote the cuckoo hash stash for client $\mathcal{C}_i$'s cuckoo table as $\mathsf{stash}^{(i)}$.
% \end{itemize}

\smallskip
\underline{\textbf{Private Submodel Retrieval (PSR)}}:
\begin{itemize}
    
    \item $\mathcal{C}_i$:
    % 
    % Let $T_\mathsf{cuckoo}(j)$ denotes the element in $j$-th bin and $T_\mathsf{simple}(j)$ denotes the set of elements in $j$-th bin.
    % 
    For $j$-th bin, let $\mathsf{pos}_j$ be the position of element $T_\mathsf{cuckoo}[j]$ in the list of $T_\mathsf{simple}[j]$, invoke
    % 
    \begin{align*}
        &(k_0^{(i)}[j], k_1^{(i)}[j])\gets
        \begin{cases}
            \mathsf{DPF.Gen}(1^\lambda, 0, 0), & \text{if~} T_\mathsf{cuckoo}[j] \text{~is~empty}\\
            \mathsf{DPF.Gen}(1^\lambda, \mathsf{pos}_j, 1), & \text{otherwise}.
        \end{cases}
    \end{align*}
    % 
    And for the $j$-th element in the cuckoo stash, invoke
    % 
    \begin{align*}
        &(\hat{k}_0^{(i)}[j], \hat{k}_1^{(i)}[j])\gets
        \begin{cases}
            \mathsf{DPF.Gen}(1^\lambda, 0, 0), & \text{if~} \mathsf{stash}^{(i)}[j] \text{~is~empty}\\
            \mathsf{DPF.Gen}(1^\lambda, \mathsf{stash}^{(i)}[j], 1), & \text{otherwise}.
        \end{cases}
    \end{align*}
    % 
    Then $\mathcal{C}_i$ sends bin keys $k_b^{(i)}=(k_b^{(i)}[1], \ldots, k_b^{(i)}[B])$, and stash keys $\hat{k}_b^{(i)}=(\hat{k}_b^{(i)}[1], \ldots, \hat{k}_b^{(i)}[\sigma])$ to $\mathcal{S}_{b\in\bin}$.
    
    
    
    \item $\mathcal{S}_b$: On receiving $k_b^{(i)}$ and $\hat{k}_b^{(i)}$ from $\mathcal{C}_i$,
    % 
    for $1\leq j\leq B + \sigma$, invoke
    %
    \begin{align*}
        [w_j^{(i)}]_b\gets
        \begin{cases}
            \sum_{d=1}^{|T_\mathsf{simple}(j)|}w_{T_\mathsf{simple}(j)[d]}\cdot\mathsf{DPF.Eval}(k_b^{(i)}[j], d), & \text{if~} 1\leq j\leq B\\
            \sum_{d=1}^{m}w_d\cdot\mathsf{DPF.Eval}(\hat{k}_b^{(i)}[j-B], d), & \text{if~} B< j\leq B+\sigma.
        \end{cases}
    \end{align*}
    % 
    Sends $([w^{(i)}_{s_1}]_b,\ldots,[w^{(i)}_{s_k}]_b)$ to $\mathcal{C}_i$.
\end{itemize}


\smallskip
\underline{\textbf{Secure Submodel Aggregation (SSA)}}:
\begin{itemize}
    \item $\mathcal{C}_i$: 
    % Let $T_\mathsf{cuckoo}(j)$ denotes the element in $j$-th bin and $T_\mathsf{simple}(j)$ denotes the set of elements in $j$-th bin.
    % 
    For $j$-th bin, let $\mathsf{pos}_j$ be the position of element $T_\mathsf{cuckoo}[j]$ in the list of $T_\mathsf{simple}[j]$, invoke
    % 
    \begin{align*}
        (k_0^{(i)}[j], k_1^{(i)}[j])\gets
        \begin{cases}
            \mathsf{DPF.Gen}(1^\lambda, 0, 0) , & \text{if~} T_\mathsf{cuckoo}(j) \text{~is~empty}\\
            \mathsf{DPF.Gen}(1^\lambda, \mathsf{pos}_j, \Delta w^{(i)}(T_\mathsf{cuckoo}(j))), & \text{otherwise}.
        \end{cases}
    \end{align*}
    % 
    And for the $j$-th element in the cuckoo stash, invoke
    % 
    \begin{align*}
        (\hat{k}_0^{(i)}[j], \hat{k}_1^{(i)}[j])\gets
        \begin{cases}
            \mathsf{DPF.Gen}(1^\lambda, 0, 0) , & \text{if~} \mathsf{stash}^{(i)}[j] \text{~is~empty}\\
            \mathsf{DPF.Gen}(1^\lambda, \mathsf{stash}^{(i)}[j], \Delta w^{(i)}_{\mathsf{stash}^{(i)}[j]}), & \text{otherwise}.
        \end{cases}
    \end{align*}
    % 
    Then $\mathcal{C}_i$ sends bin keys $k_b^{(i)}=(k_b^{(i)}[1], \ldots, k_b^{(i)}[B])$, and stash keys $\hat{k}_b^{(i)}=(\hat{k}_b^{(i)}[1], \ldots, \hat{k}_b^{(i)}[\sigma])$ to $\mathcal{S}_{b\in\bin}$.
    
    
    
    
    \item $\mathcal{S}_b$: For $1\leq j\leq m$, first get bin indexes $h_1(j), ...,h_\eta(j)$, and their positions $\mathsf{pos}_{h_1(j)}, ..., \mathsf{pos}_{h_\eta(j)}$, invoke
    %
    \begin{align*}
        [\Delta w_j]_b\gets
        \sum_{i=1}^n \sum_{d=1}^\eta\mathsf{DPF.Eval}(k_b^{(i)}[h_d(j)], \mathsf{pos}_{h_d(j)}) +
        \sum_{t=1}^{\sigma} \mathsf{DPF.Eval}(\hat{k}_b^{(i)}[t], j)
        .
    \end{align*}
    \item $\mathcal{S}_0$ and $\mathcal{S}_1$ reconstructs and calculates all $\Delta w_j + w_j$.
\end{itemize}

\end{minipage}
}
